Conic optimization with spectral functions on Euclidean Jordan algebras

Spectral functions on Euclidean Jordan algebras arise frequently in convex models. Despite the success of primal-dual conic interior point solvers, there has been little work on enabling direct support for spectral cones, i.e. proper nonsymmetric cones defined from epigraphs and perspectives of spectral functions. We propose simple logarithmically homogeneous barriers for spectral cones and we derive efficient, numerically stable procedures for evaluating barrier oracles such as inverse Hessian operators. For two useful classes of spectral cones - the root-determinant cones and the matrix monotone derivative cones - we show that the barriers are self-concordant, with nearly optimal parameters. We implement these cones and oracles in our open source solver Hypatia, and we write simple, natural formulations for four applied problems. Our computational benchmarks demonstrate that Hypatia often solves the natural formulations more efficiently than advanced solvers such as MOSEK 9 solve equivalent extended formulations written using only the cones these solvers support.

==> tikz/centpoly.tex <==

\begin{tikzpicture}
\pgfplotstableread[col sep = comma]{csvs/centralpolymat_plot_NegEntropySSF_1.csv} \csvnegentropya
\pgfplotstableread[col sep = comma]{csvs/centralpolymat_plot_NegEntropySSF_4.csv} \csvnegentropyb
\pgfplotstableread[col sep = comma]{csvs/centralpolymat_plot_NegEntropySSFConj_1.csv} \csvnegentropyconja
\pgfplotstableread[col sep = comma]{csvs/centralpolymat_plot_NegEntropySSFConj_4.csv} \csvnegentropyconjb
\pgfplotstableread[col sep = comma]{csvs/centralpolymat_plot_Power12SSF_1.csv} \csvpowera
\pgfplotstableread[col sep = comma]{csvs/centralpolymat_plot_Power12SSF_4.csv} \csvpowerb
\pgfplotstableread[col sep = comma]{csvs/centralpolymat_plot_Power12SSFConj_1.csv} \csvpowerconja
\pgfplotstableread[col sep = comma]{csvs/centralpolymat_plot_Power12SSFConj_4.csv} \csvpowerconjb
% 
\begin{groupplot}[
    group style={group size=2 by 2, horizontal sep=1.2cm, vertical sep=1.3cm, ylabels at=edge left},
    width=0.415\textwidth,
    height = 6cm,
    scale only axis,
    ymin = 0.07,
    ymax = 2000,
    xmin = 1,
    xmax = 200,
    enlargelimits=false,
    xmode=log, 
    ymode=log,
    xmajorgrids=true,
    ymajorgrids=true,
    ylabel=time (s),
    ylabel shift=-5pt,
    xlabel=$k$,
    x label style={at={(axis description cs:1.0,0)}, anchor=north, yshift=-1pt},
    title style={yshift=-5pt},
    every tick label/.append style={font=\small},
    every x tick label/.append style={yshift=-1pt},
    xtick={1,10,100},
    xticklabels={1,10,100},
    every axis plot/.append style={
        line width=0.5pt,
        mark options={solid},
        mark size=2pt,
        },
    ]
% 
\nextgroupplot[
    title = NegEntropy, 
    ]
% 
\addplot [blue, mark=o] table [x=k, y=nat_Hypatia] from \csvnegentropya;
\addplot [blue, mark=o, dashed] table [x=k, y=nat_Hypatia] from \csvnegentropyb;
\addplot [black, mark=x] table [x=k, y=ext_Hypatia] from \csvnegentropya;
\addplot [black, mark=x, dashed] table [x=k, y=ext_Hypatia] from \csvnegentropyb;
\addplot [red, mark=triangle] table [x=k, y=ext_Mosek] from \csvnegentropya;
\addplot [red, mark=triangle, dashed] table [x=k, y=ext_Mosek] from \csvnegentropyb;
% 
\nextgroupplot[
    title = NegEntropyConj, 
    ]
% 
\addplot [blue, mark=o] table [x=k, y=nat_Hypatia] from \csvnegentropyconja;
\addplot [blue, mark=o, dashed] table [x=k, y=nat_Hypatia] from \csvnegentropyconjb;
\addplot [black, mark=x] table [x=k, y=ext_Hypatia] from \csvnegentropyconja;
\addplot [black, mark=x, dashed] table [x=k, y=ext_Hypatia] from \csvnegentropyconjb;
\addplot [red, mark=triangle] table [x=k, y=ext_Mosek] from \csvnegentropyconja;
\addplot [red, mark=triangle, dashed] table [x=k, y=ext_Mosek] from \csvnegentropyconjb;
% 
\nextgroupplot[
    title = Power12($1.5$), 
    ]
% 
\addplot [blue, mark=o] table [x=k, y=nat_Hypatia] from \csvpowera;
\addplot [blue, mark=o, dashed] table [x=k, y=nat_Hypatia] from \csvpowerb;
\addplot [black, mark=x] table [x=k, y=ext_Hypatia] from \csvpowera;
\addplot [black, mark=x, dashed] table [x=k, y=ext_Hypatia] from \csvpowerb;
\addplot [red, mark=triangle] table [x=k, y=ext_Mosek] from \csvpowera;
\addplot [red, mark=triangle, dashed] table [x=k, y=ext_Mosek] from \csvpowerb;
% 
\nextgroupplot[
    title = Power12Conj($1.5$), 
    legend style={
        legend columns=-1,
        fill=none,
        draw=black,
        /tikz/every even column/.append style={column sep=0.5cm},
        /tikz/every odd column/.append style={column sep=0.1cm},
        },
    legend to name=leg1,
    ]
% 
\addlegendimage{black, line legend}
\addlegendentry{$m = 1$}
\addlegendimage{black, dashed, line legend}
\addlegendentry{$m = 4$}
\addlegendimage{blue, mark=o, only marks}
\addlegendentry{Hypatia-NF}
\addlegendimage{black, mark=x, only marks}
\addlegendentry{Hypatia-EF}
\addlegendimage{red, mark=triangle, only marks}
\addlegendentry{MOSEK-EF}
% 
\addplot [blue, mark=o] table [x=k, y=nat_Hypatia] from \csvpowerconja;
\addplot [blue, mark=o, dashed] table [x=k, y=nat_Hypatia] from \csvpowerconjb;
\addplot [black, mark=x] table [x=k, y=ext_Hypatia] from \csvpowerconja;
\addplot [black, mark=x, dashed] table [x=k, y=ext_Hypatia] from \csvpowerconjb;
\addplot [red, mark=triangle] table [x=k, y=ext_Mosek] from \csvpowerconja;
\addplot [red, mark=triangle, dashed] table [x=k, y=ext_Mosek] from \csvpowerconjb;
% 
\end{groupplot}
% 
\path (group c1r2.south east) -- node[below, yshift=-0.7cm]{\pgfplotslegendfromname{leg1}} (group c2r2.south west);
% 
\end{tikzpicture}



==> tikz/classquant.tex <==

\begin{tikzpicture}
\pgfplotstableread[col sep = comma]{csvs/classicalquantum_plot.csv} \csvclassquant
% 
\begin{axis}[
    width=0.6\textwidth,
    height = 6cm,
    scale only axis,
    % ymin = 0.02,
    ymax = 2000,
    ymode=log,
    xmin = 0,
    xmajorgrids=true,
    ymajorgrids=true,
    enlargelimits=false,
    ylabel=time (s),
    xlabel=$k$,
    xtick={0,200,400,600},
    x label style={at={(axis description cs:1.0,0)}, anchor=north, yshift=-1pt},
    every tick label/.append style={font=\small},
    every x tick label/.append style={yshift=-1pt},
    every axis plot/.append style={
        line width=0.5pt,
        mark options={solid},
        mark size=2pt,
        },
    legend pos=south east,
    legend style={row sep=5pt},
    ]
% 
\addplot [blue, mark=o] table [x=d, y=nat_Hypatia] from \csvclassquant;
\addplot [black, mark=x] table [x=d, y=ext_Hypatia] from \csvclassquant;
\addplot [red, mark=triangle] table [x=d, y=ext_Mosek] from \csvclassquant;
\legend{Hypatia-NF,Hypatia-EF,MOSEK-EF};
% 
\end{axis}
\end{tikzpicture}

==> tikz/expdesign.tex <==

\begin{tikzpicture}
\pgfplotstableread[col sep = comma]{csvs/experimentdesign_plot_NegRtdet.csv} \csvnegrtdet
\pgfplotstableread[col sep = comma]{csvs/experimentdesign_plot_NegLogSSF.csv} \csvneglog
\pgfplotstableread[col sep = comma]{csvs/experimentdesign_plot_NegSqrtSSFConj.csv} \csvnegsqrtconj
\pgfplotstableread[col sep = comma]{csvs/experimentdesign_plot_NegPower01SSF.csv} \csvnegpower
% 
\begin{groupplot}[
    group style={group size=2 by 2, horizontal sep=1.2cm, vertical sep=1.3cm, ylabels at=edge left},
    width=0.415\textwidth,
    height = 6cm,
    scale only axis,
    ymax = 2000,
    xmin = 0,
    enlargelimits=false,
    ymode=log,
    xmajorgrids=true,
    ymajorgrids=true,
    ylabel=time (s),
    ylabel shift=-5pt,
    xlabel=$d$,
    x label style={at={(axis description cs:1.0,0)}, anchor=north, yshift=-1pt},
    title style={yshift=-5pt},
    scaled x ticks = false,
    every tick label/.append style={font=\small},
    every x tick label/.append style={yshift=-1pt},
    every axis plot/.append style={
        line width=0.5pt,
        mark options={solid},
        mark size=2pt,
        },
    ]
% 
\nextgroupplot[
    title = NegRtdet, 
    xtick = {0,200,...,800},
    ]
\addplot [blue, mark=o] table [x=d, y=nat_Hypatia] from \csvnegrtdet;
\addplot [black, mark=x] table [x=d, y=ext_Hypatia] from \csvnegrtdet;
\addplot [red, mark=triangle] table [x=d, y=ext_Mosek] from \csvnegrtdet;
% 
\nextgroupplot[
    title = NegLog, 
    xtick = {0,200,...,800},
    legend style={
        legend columns=-1,
        fill=none,
        draw=black,
        /tikz/every even column/.append style={column sep=0.5cm},
        /tikz/every odd column/.append style={column sep=0.1cm},
        },
    legend to name=leg2,
    ]
\addplot [teal, mark=*] table [x=d, y=natlog_Hypatia] from \csvneglog;
\addplot [blue, mark=o] table [x=d, y=nat_Hypatia] from \csvneglog;
\addplot [black, mark=x] table [x=d, y=ext_Hypatia] from \csvneglog;
\addplot [red, mark=triangle] table [x=d, y=ext_Mosek] from \csvneglog;
% 
\legend{Hypatia-NegLogdet,Hypatia-NF,Hypatia-EF,MOSEK-EF};
% 
\nextgroupplot[
    title = NegSqrtConj, 
    xtick = {0,200,400,600},
    ]
\addplot [blue, mark=o] table [x=d, y=nat_Hypatia] from \csvnegsqrtconj;
\addplot [black, mark=x] table [x=d, y=ext_Hypatia] from \csvnegsqrtconj;
\addplot [red, mark=triangle] table [x=d, y=ext_Mosek] from \csvnegsqrtconj;
% 
\nextgroupplot[
    title = NegPower($1/3$), 
    xtick = {0,200,...,800},
    ]
\addplot [blue, mark=o] table [x=d, y=nat_Hypatia] from \csvnegpower;
\addplot [black, mark=x] table [x=d, y=ext_Hypatia] from \csvnegpower;
\addplot [red, mark=triangle] table [x=d, y=ext_Mosek] from \csvnegpower;
% 
\end{groupplot}
% 
\path (group c1r2.south east) -- node[below, yshift=-0.7cm]{\pgfplotslegendfromname{leg2}} (group c2r2.south west);
% 
\end{tikzpicture}

==> tikz/invhessprod.tex <==

\begin{tikzpicture}
\pgfplotstableread[col sep = comma]{csvs/invhess_nonparam.csv} \csvinvhessnonparam
\pgfplotstableread[col sep = comma]{csvs/invhess_expdesign.csv} \csvinvhessexpdesign
% 
\begin{groupplot}[
    group style={group size=2 by 1, horizontal sep=1.3cm, ylabels at=edge left},
    width=0.41\textwidth,
    height = 6cm,
    scale only axis,
    ymin = 2e-12,
    ymax = 100,
    enlargelimits=false,
    xmode=log, 
    ymode=log,
    xmajorgrids=true,
    ymajorgrids=true,
    ylabel shift=-5pt,
    ylabel=time (s) or violation,
    xlabel=$d$,
    x label style={at={(axis description cs:1.0,0)}, anchor=north, yshift=-1pt},
    title style={yshift=-5pt},
    every tick label/.append style={font=\small},
    every x tick label/.append style={yshift=-1pt},
    every axis plot/.append style={
        line width=0.5pt,
        mark options={solid},
        mark size=2pt,
        },
    ]
% 
\nextgroupplot[
    title = {\nameref{sec:testing:nonparam}: $V = \bbR^d$}, 
    xmin=3,
    xmax=10000,
    xtick={1,10,100,1000,10000},
    xticklabels={,10,100,1000,},
    ]
%
\addplot [blue, mark=o] table [x=d, y=t1] from \csvinvhessnonparam;
\addplot [red, mark=triangle] table [x=d, y=t2] from \csvinvhessnonparam;
\addplot [blue, mark=o, dashed] table [x=d, y=v1] from \csvinvhessnonparam;
\addplot [red, mark=triangle, dashed] table [x=d, y=v2] from \csvinvhessnonparam;
% 
\nextgroupplot[
    title = {\nameref{sec:testing:expdesign}: $V = \bbS^d$}, 
    xmin=2,
    xmax=200,
    xtick={1,10,100,1000},
    xticklabels={,10,100,},
    legend style={
        legend columns=-1,
        fill=none,
        draw=black,
        /tikz/every even column/.append style={column sep=0.5cm},
        /tikz/every odd column/.append style={column sep=0.1cm},
        },
    legend to name=leg4,
    ]
% 
\addlegendimage{black, line legend}
\addlegendentry{time (s)}
\addlegendimage{black, dashed, line legend}
\addlegendentry{violation}
\addlegendimage{blue, mark=o, only marks}
\addlegendentry{closed-form formula}
\addlegendimage{red, mark=triangle, only marks}
\addlegendentry{factorize and solve}
% 
\addplot [blue, mark=o] table [x=d, y=t1] from \csvinvhessexpdesign;
\addplot [red, mark=triangle] table [x=d, y=t2] from \csvinvhessexpdesign;
\addplot [blue, mark=o, dashed] table [x=d, y=v1] from \csvinvhessexpdesign;
\addplot [red, mark=triangle, dashed] table [x=d, y=v2] from \csvinvhessexpdesign;
% 
\end{groupplot}
% 
\path (group c1r1.south east) -- node[below, yshift=-0.7cm]{\pgfplotslegendfromname{leg4}} (group c2r1.south west);
% 
\end{tikzpicture}


==> tikz/mmd.tex <==

\begin{tikzpicture}
\begin{axis}[
    width=10cm,
    height=7cm,
    domain=0:2.5,
    xmin=0,
    xmax=2.5,
    ymin=-2,
    ymax=4,
    samples=400,
    xtick distance=0.5,
    ytick distance=1,
    grid=both,
    legend pos=outer north east,    
]
\addplot+[mark=none] {-ln(x)};
\addlegendentry{$-\log(x)$}
\addplot+[mark=none] {x*ln(x)};
\addlegendentry{$x \log(x)$}
\addplot+[mark=none] {-x^(0.5)};
\addlegendentry{$-\sqrt{x}$}
\addplot+[mark=none] {x^(1.5)};
\addlegendentry{$x^{3/2}$}
\end{axis}
\end{tikzpicture}

==> tikz/nonparam.tex <==

\begin{tikzpicture}
\pgfplotstableread[col sep = comma]{csvs/nonparametricdistr_plot_NegRtdet.csv} \csvnegrtdet
\pgfplotstableread[col sep = comma]{csvs/nonparametricdistr_plot_NegLogSSF.csv} \csvneglog
\pgfplotstableread[col sep = comma]{csvs/nonparametricdistr_plot_NegEntropySSF.csv} \csvnegentropy
\pgfplotstableread[col sep = comma]{csvs/nonparametricdistr_plot_NegSqrtSSF.csv} \csvnegsqrt
% 
\begin{groupplot}[
    group style={group size=2 by 2, horizontal sep=1.2cm, vertical sep=1.3cm, ylabels at=edge left},
    width=0.415\textwidth,
    height = 6cm,
    scale only axis,
    ymax = 2000,
    xmin = 0,
    enlargelimits=false,
    ymode=log,
    xmajorgrids=true,
    ymajorgrids=true,
    ylabel=time (s),
    ylabel shift=-5pt,
    xlabel=$d$,
    x label style={at={(axis description cs:1.0,0)}, anchor=north, yshift=-1pt},
    title style={yshift=-5pt},
    xtick = {0,10000,20000},
    scaled x ticks = false,
    every tick label/.append style={font=\small},
    every x tick label/.append style={yshift=-1pt},
    every axis plot/.append style={
        line width=0.5pt,
        mark options={solid},
        mark size=2pt,
        },
    ]
% 
\nextgroupplot[
    title = NegRtdet, 
    ]
\addplot [blue, mark=o] table [x=d, y=nat_Hypatia] from \csvnegrtdet;
\addplot [black, mark=x] table [x=d, y=vecext_Hypatia] from \csvnegrtdet;
% \addplot [red, mark=triangle] table [x=d, y=vecext_Mosek] from \csvnegrtdet; % EMPTY
\addplot [olive, mark=square] table [x=d, y=vecext_ECOS] from \csvnegrtdet;
% 
\nextgroupplot[
    title = NegLog, 
    ]
% \addplot [teal, mark=*] table [x=d, y=natlog_Hypatia] from \csvneglog;
\addplot [blue, mark=o] table [x=d, y=nat_Hypatia] from \csvneglog;
\addplot [black, mark=x] table [x=d, y=vecext_Hypatia] from \csvneglog;
\addplot [red, mark=triangle] table [x=d, y=vecext_Mosek] from \csvneglog;
\addplot [olive, mark=square] table [x=d, y=vecext_ECOS] from \csvneglog;
% 
\nextgroupplot[
    title = NegEntropy, 
    ]
\addplot [blue, mark=o] table [x=d, y=nat_Hypatia] from \csvnegentropy;
\addplot [black, mark=x] table [x=d, y=vecext_Hypatia] from \csvnegentropy;
\addplot [red, mark=triangle] table [x=d, y=vecext_Mosek] from \csvnegentropy;
\addplot [olive, mark=square] table [x=d, y=vecext_ECOS] from \csvnegentropy;
% 
\nextgroupplot[
    title = NegSqrt, 
    legend style={
        legend columns=-1,
        fill=none,
        draw=black,
        /tikz/every even column/.append style={column sep=0.5cm},
        /tikz/every odd column/.append style={column sep=0.1cm},
        },
    legend to name=leg3,
    ]
% 
\addplot [blue, mark=o] table [x=d, y=nat_Hypatia] from \csvnegsqrt;
\addplot [black, mark=x] table [x=d, y=vecext_Hypatia] from \csvnegsqrt;
\addplot [red, mark=triangle] table [x=d, y=vecext_Mosek] from \csvnegsqrt;
\addplot [olive, mark=square] table [x=d, y=vecext_ECOS] from \csvnegsqrt;
% 
\legend{Hypatia-NF,Hypatia-EF,MOSEK-EF,ECOS-EF};
% 
\end{groupplot}
% 
\path (group c1r2.south east) -- node[below, yshift=-0.7cm]{\pgfplotslegendfromname{leg3}} (group c2r2.south west);
% 
\end{tikzpicture}
